Multiple Andreev reflections spectroscopy of two-gap 1111- and 11 Fe-based superconductors

Using the "break-junction" technique we prepared and studied superconductor - constriction - superconductor nanocontacts in polycrystalline samples of Fe-based superconductors CeO$_{0.88}$F$_{0.12}$FeAs (Ce-1111; $T_C^{\rm bulk} = 41 \pm 1 K$), LaO$_{0.9}$F$_{0.1}$FeAs (La-1111; $T_C^{\rm bulk} = 28 \pm 1 K$), and FeSe ($T_C^{\rm bulk} = 12 \pm 1 K$). We detected two subharmonic gap structures related with multiple Andreev reflections, indicating the presence of two superconducting gaps with the BCS-ratios $2\Delta_L/k_BT_C = 4.2 \div 5.9$ and $2\Delta_S/k_BT_C\sim 1 \ll 3.52$, respectively. Temperature dependences of the two gaps $\Delta_{L,S}(T)$ in FeSe indicate a $k$-space proximity effect between two superconducting condensates. For the studied iron-based superconductors we found a linear relation between the gap $\Delta_L$ and magnetic resonance energy, $E_{\rm res} \approx 2\Delta_L$.

==> (inline-ps-0) <==

gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

